Polymer Micro-Lattice buffer structure Free Impact absorption

The uncrewed aerial systems industry is rapidly expanding due to advancements in smaller electronics, smarter sensors, advanced flight controllers, and embedded perception modules leveraging artificial intelligence. These technological progress have opened new indoor applications for UAS, including warehouse inventory management, security inspections of public spaces and facilities, and underground exploration. Despite the innovative designs from UAS manufacturers, there are no existing standards to ensure UAS and human safety in these environments. This study explores developing and evaluating micro-lattice structures for impact resistance in lightweight UAS. We examine patch designs using Face-Centered Cubic (FCC), Diamond (D), Kelvin (K), and Gyroid (GY) patterns and detail the processes for creating samples for impact and compression tests, including manufacturing and testing protocols. Our evaluation includes compression and impact tests to assess structural behavior, revealing the influence of geometry, compactness, and material properties. Diamond and Kelvin patterns were particularly effective in load distribution and energy absorption over the compression tests. Impact tests demonstrated significant differences in response between flexible and rigid materials, with flexible patches exhibiting superior energy dissipation and structural integrity under dynamic loading. The study provides a detailed analysis of specific energy absorption (SEA) and efficiency, offering insights into optimal micro-lattice structure designs for impact resistance in lightweight UAS applications.

==> comparaison_SEA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.570278in}{3.699028in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.570278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.570278in}{3.699028in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.699028in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204500in}{0.621433in}}%
\pgfpathcurveto{\pgfqpoint{1.253828in}{0.621433in}}{\pgfqpoint{1.301142in}{0.700985in}}{\pgfqpoint{1.336022in}{0.842568in}}%
\pgfpathcurveto{\pgfqpoint{1.370902in}{0.984151in}}{\pgfqpoint{1.390500in}{1.176205in}}{\pgfqpoint{1.390500in}{1.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.390500in}{1.576662in}}{\pgfqpoint{1.370902in}{1.768716in}}{\pgfqpoint{1.336022in}{1.910299in}}%
\pgfpathcurveto{\pgfqpoint{1.301142in}{2.051882in}}{\pgfqpoint{1.253828in}{2.131433in}}{\pgfqpoint{1.204500in}{2.131433in}}%
\pgfpathcurveto{\pgfqpoint{1.155173in}{2.131433in}}{\pgfqpoint{1.107859in}{2.051882in}}{\pgfqpoint{1.072979in}{1.910299in}}%
\pgfpathcurveto{\pgfqpoint{1.038099in}{1.768716in}}{\pgfqpoint{1.018500in}{1.576662in}}{\pgfqpoint{1.018500in}{1.376433in}}%
\pgfpathcurveto{\pgfqpoint{1.018500in}{1.176205in}}{\pgfqpoint{1.038099in}{0.984151in}}{\pgfqpoint{1.072979in}{0.842568in}}%
\pgfpathcurveto{\pgfqpoint{1.107859in}{0.700985in}}{\pgfqpoint{1.155173in}{0.621433in}}{\pgfqpoint{1.204500in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{0.621433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.390000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.320000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.250000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250000in,y=0.433611in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925000in,y=0.254722in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density (kg/m\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.530833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in, y=0.482639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{1.134833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.134833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.086639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{1.738833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.738833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.690639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.342833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{2.342833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.342833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=2.294639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.946833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{2.946833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.946833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=2.898639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.502639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.040833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Energy Absorption Efficiency \(\displaystyle \eta\) (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.530833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.550833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.509804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.439216,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204500in}{1.527433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.600000,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.439216,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204500in}{0.826793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.388235,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.450980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204500in}{1.889833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.509804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.450980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204500in}{1.738833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646000in}{2.089767in}}%
\pgfpathcurveto{\pgfqpoint{2.657051in}{2.089767in}}{\pgfqpoint{2.667650in}{2.094157in}}{\pgfqpoint{2.675463in}{2.101971in}}%
\pgfpathcurveto{\pgfqpoint{2.683277in}{2.109784in}}{\pgfqpoint{2.687667in}{2.120383in}}{\pgfqpoint{2.687667in}{2.131433in}}%
\pgfpathcurveto{\pgfqpoint{2.687667in}{2.142483in}}{\pgfqpoint{2.683277in}{2.153082in}}{\pgfqpoint{2.675463in}{2.160896in}}%
\pgfpathcurveto{\pgfqpoint{2.667650in}{2.168710in}}{\pgfqpoint{2.657051in}{2.173100in}}{\pgfqpoint{2.646000in}{2.173100in}}%
\pgfpathcurveto{\pgfqpoint{2.634950in}{2.173100in}}{\pgfqpoint{2.624351in}{2.168710in}}{\pgfqpoint{2.616538in}{2.160896in}}%
\pgfpathcurveto{\pgfqpoint{2.608724in}{2.153082in}}{\pgfqpoint{2.604334in}{2.142483in}}{\pgfqpoint{2.604334in}{2.131433in}}%
\pgfpathcurveto{\pgfqpoint{2.604334in}{2.120383in}}{\pgfqpoint{2.608724in}{2.109784in}}{\pgfqpoint{2.616538in}{2.101971in}}%
\pgfpathcurveto{\pgfqpoint{2.624351in}{2.094157in}}{\pgfqpoint{2.634950in}{2.089767in}}{\pgfqpoint{2.646000in}{2.089767in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.089767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832000in}{2.603167in}}%
\pgfpathcurveto{\pgfqpoint{2.843051in}{2.603167in}}{\pgfqpoint{2.853650in}{2.607557in}}{\pgfqpoint{2.861463in}{2.615371in}}%
\pgfpathcurveto{\pgfqpoint{2.869277in}{2.623184in}}{\pgfqpoint{2.873667in}{2.633783in}}{\pgfqpoint{2.873667in}{2.644833in}}%
\pgfpathcurveto{\pgfqpoint{2.873667in}{2.655883in}}{\pgfqpoint{2.869277in}{2.666482in}}{\pgfqpoint{2.861463in}{2.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.853650in}{2.682110in}}{\pgfqpoint{2.843051in}{2.686500in}}{\pgfqpoint{2.832000in}{2.686500in}}%
\pgfpathcurveto{\pgfqpoint{2.820950in}{2.686500in}}{\pgfqpoint{2.810351in}{2.682110in}}{\pgfqpoint{2.802538in}{2.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.794724in}{2.666482in}}{\pgfqpoint{2.790334in}{2.655883in}}{\pgfqpoint{2.790334in}{2.644833in}}%
\pgfpathcurveto{\pgfqpoint{2.790334in}{2.633783in}}{\pgfqpoint{2.794724in}{2.623184in}}{\pgfqpoint{2.802538in}{2.615371in}}%
\pgfpathcurveto{\pgfqpoint{2.810351in}{2.607557in}}{\pgfqpoint{2.820950in}{2.603167in}}{\pgfqpoint{2.832000in}{2.603167in}}%
\pgfpathlineto{\pgfqpoint{2.832000in}{2.603167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599000in}{2.150167in}}%
\pgfpathcurveto{\pgfqpoint{4.610051in}{2.150167in}}{\pgfqpoint{4.620650in}{2.154557in}}{\pgfqpoint{4.628463in}{2.162371in}}%
\pgfpathcurveto{\pgfqpoint{4.636277in}{2.170184in}}{\pgfqpoint{4.640667in}{2.180783in}}{\pgfqpoint{4.640667in}{2.191833in}}%
\pgfpathcurveto{\pgfqpoint{4.640667in}{2.202883in}}{\pgfqpoint{4.636277in}{2.213482in}}{\pgfqpoint{4.628463in}{2.221296in}}%
\pgfpathcurveto{\pgfqpoint{4.620650in}{2.229110in}}{\pgfqpoint{4.610051in}{2.233500in}}{\pgfqpoint{4.599000in}{2.233500in}}%
\pgfpathcurveto{\pgfqpoint{4.587950in}{2.233500in}}{\pgfqpoint{4.577351in}{2.229110in}}{\pgfqpoint{4.569538in}{2.221296in}}%
\pgfpathcurveto{\pgfqpoint{4.561724in}{2.213482in}}{\pgfqpoint{4.557334in}{2.202883in}}{\pgfqpoint{4.557334in}{2.191833in}}%
\pgfpathcurveto{\pgfqpoint{4.557334in}{2.180783in}}{\pgfqpoint{4.561724in}{2.170184in}}{\pgfqpoint{4.569538in}{2.162371in}}%
\pgfpathcurveto{\pgfqpoint{4.577351in}{2.154557in}}{\pgfqpoint{4.587950in}{2.150167in}}{\pgfqpoint{4.599000in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{4.599000in}{2.150167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855000in}{2.029367in}}%
\pgfpathcurveto{\pgfqpoint{3.866051in}{2.029367in}}{\pgfqpoint{3.876650in}{2.033757in}}{\pgfqpoint{3.884463in}{2.041571in}}%
\pgfpathcurveto{\pgfqpoint{3.892277in}{2.049384in}}{\pgfqpoint{3.896667in}{2.059983in}}{\pgfqpoint{3.896667in}{2.071033in}}%
\pgfpathcurveto{\pgfqpoint{3.896667in}{2.082083in}}{\pgfqpoint{3.892277in}{2.092682in}}{\pgfqpoint{3.884463in}{2.100496in}}%
\pgfpathcurveto{\pgfqpoint{3.876650in}{2.108310in}}{\pgfqpoint{3.866051in}{2.112700in}}{\pgfqpoint{3.855000in}{2.112700in}}%
\pgfpathcurveto{\pgfqpoint{3.843950in}{2.112700in}}{\pgfqpoint{3.833351in}{2.108310in}}{\pgfqpoint{3.825538in}{2.100496in}}%
\pgfpathcurveto{\pgfqpoint{3.817724in}{2.092682in}}{\pgfqpoint{3.813334in}{2.082083in}}{\pgfqpoint{3.813334in}{2.071033in}}%
\pgfpathcurveto{\pgfqpoint{3.813334in}{2.059983in}}{\pgfqpoint{3.817724in}{2.049384in}}{\pgfqpoint{3.825538in}{2.041571in}}%
\pgfpathcurveto{\pgfqpoint{3.833351in}{2.033757in}}{\pgfqpoint{3.843950in}{2.029367in}}{\pgfqpoint{3.855000in}{2.029367in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{2.029367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460434in}{2.119967in}}%
\pgfpathlineto{\pgfqpoint{1.543767in}{2.119967in}}%
\pgfpathlineto{\pgfqpoint{1.543767in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{2.119967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255400in}{2.535500in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{2.473000in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{2.452167in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{2.473000in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{2.514667in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{2.535500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255400in}{2.233500in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{2.171000in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{2.171000in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{2.233500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734412in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{2.762189in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{2.762189in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{2.789967in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{2.789967in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{2.762189in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{2.762189in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{2.706634in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{0.942167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878000in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{4.913356in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{0.891759in}}%
\pgfpathlineto{\pgfqpoint{4.842645in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{0.773908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659634in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{4.742967in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{4.742967in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{4.659634in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{4.659634in}{1.183767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.530833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367000in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{2.330916in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{2.330916in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{2.367000in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{2.403085in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{2.403085in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{2.367000in}{1.478500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579723in}{0.178615in}}%
\pgfpathlineto{\pgfqpoint{8.442500in}{0.178615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.470278in}{0.178615in}}{\pgfqpoint{8.470278in}{0.206393in}}%
\pgfpathlineto{\pgfqpoint{8.470278in}{3.453611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.470278in}{3.481389in}}{\pgfqpoint{8.442500in}{3.481389in}}%
\pgfpathlineto{\pgfqpoint{5.579723in}{3.481389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551945in}{3.481389in}}{\pgfqpoint{5.551945in}{3.453611in}}%
\pgfpathlineto{\pgfqpoint{5.551945in}{0.206393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551945in}{0.178615in}}{\pgfqpoint{5.579723in}{0.178615in}}%
\pgfpathlineto{\pgfqpoint{5.579723in}{0.178615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607500in}{3.328611in}}%
\pgfpathlineto{\pgfqpoint{5.885278in}{3.328611in}}%
\pgfpathlineto{\pgfqpoint{5.885278in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{5.607500in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{5.607500in}{3.328611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=3.328611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont our work}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.509804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.439216,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746389in}{3.170764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=3.134306in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont our work - D\_150\_S impact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.600000,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.439216,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746389in}{2.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=2.940000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont our work - FCC\_50\_R impact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.388235,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.450980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746389in}{2.782848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=2.746389in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont our work - D\_75\_R static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.509804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.450980,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052705in}{-0.087841in}}{\pgfqpoint{0.052705in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathlineto{\pgfqpoint{0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.052705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746389in}{2.589237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=2.552778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont our work - D\_150\_S static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{2.347015in}}%
\pgfpathcurveto{\pgfqpoint{5.757439in}{2.347015in}}{\pgfqpoint{5.768038in}{2.351405in}}{\pgfqpoint{5.775852in}{2.359218in}}%
\pgfpathcurveto{\pgfqpoint{5.783666in}{2.367032in}}{\pgfqpoint{5.788056in}{2.377631in}}{\pgfqpoint{5.788056in}{2.388681in}}%
\pgfpathcurveto{\pgfqpoint{5.788056in}{2.399731in}}{\pgfqpoint{5.783666in}{2.410330in}}{\pgfqpoint{5.775852in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{5.768038in}{2.425958in}}{\pgfqpoint{5.757439in}{2.430348in}}{\pgfqpoint{5.746389in}{2.430348in}}%
\pgfpathcurveto{\pgfqpoint{5.735339in}{2.430348in}}{\pgfqpoint{5.724740in}{2.425958in}}{\pgfqpoint{5.716927in}{2.418144in}}%
\pgfpathcurveto{\pgfqpoint{5.709113in}{2.410330in}}{\pgfqpoint{5.704723in}{2.399731in}}{\pgfqpoint{5.704723in}{2.388681in}}%
\pgfpathcurveto{\pgfqpoint{5.704723in}{2.377631in}}{\pgfqpoint{5.709113in}{2.367032in}}{\pgfqpoint{5.716927in}{2.359218in}}%
\pgfpathcurveto{\pgfqpoint{5.724740in}{2.351405in}}{\pgfqpoint{5.735339in}{2.347015in}}{\pgfqpoint{5.746389in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{2.347015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=2.352223in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gyroid resin Data \cite{schaedler_designing_2014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{2.138682in}}%
\pgfpathcurveto{\pgfqpoint{5.757439in}{2.138682in}}{\pgfqpoint{5.768038in}{2.143072in}}{\pgfqpoint{5.775852in}{2.150885in}}%
\pgfpathcurveto{\pgfqpoint{5.783666in}{2.158699in}}{\pgfqpoint{5.788056in}{2.169298in}}{\pgfqpoint{5.788056in}{2.180348in}}%
\pgfpathcurveto{\pgfqpoint{5.788056in}{2.191398in}}{\pgfqpoint{5.783666in}{2.201997in}}{\pgfqpoint{5.775852in}{2.209811in}}%
\pgfpathcurveto{\pgfqpoint{5.768038in}{2.217625in}}{\pgfqpoint{5.757439in}{2.222015in}}{\pgfqpoint{5.746389in}{2.222015in}}%
\pgfpathcurveto{\pgfqpoint{5.735339in}{2.222015in}}{\pgfqpoint{5.724740in}{2.217625in}}{\pgfqpoint{5.716927in}{2.209811in}}%
\pgfpathcurveto{\pgfqpoint{5.709113in}{2.201997in}}{\pgfqpoint{5.704723in}{2.191398in}}{\pgfqpoint{5.704723in}{2.180348in}}%
\pgfpathcurveto{\pgfqpoint{5.704723in}{2.169298in}}{\pgfqpoint{5.709113in}{2.158699in}}{\pgfqpoint{5.716927in}{2.150885in}}%
\pgfpathcurveto{\pgfqpoint{5.724740in}{2.143072in}}{\pgfqpoint{5.735339in}{2.138682in}}{\pgfqpoint{5.746389in}{2.138682in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{2.138682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=2.143890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gyroid PA12 Data \cite{schneider_comparative_2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{1.930348in}}%
\pgfpathcurveto{\pgfqpoint{5.757439in}{1.930348in}}{\pgfqpoint{5.768038in}{1.934739in}}{\pgfqpoint{5.775852in}{1.942552in}}%
\pgfpathcurveto{\pgfqpoint{5.783666in}{1.950366in}}{\pgfqpoint{5.788056in}{1.960965in}}{\pgfqpoint{5.788056in}{1.972015in}}%
\pgfpathcurveto{\pgfqpoint{5.788056in}{1.983065in}}{\pgfqpoint{5.783666in}{1.993664in}}{\pgfqpoint{5.775852in}{2.001478in}}%
\pgfpathcurveto{\pgfqpoint{5.768038in}{2.009292in}}{\pgfqpoint{5.757439in}{2.013682in}}{\pgfqpoint{5.746389in}{2.013682in}}%
\pgfpathcurveto{\pgfqpoint{5.735339in}{2.013682in}}{\pgfqpoint{5.724740in}{2.009292in}}{\pgfqpoint{5.716927in}{2.001478in}}%
\pgfpathcurveto{\pgfqpoint{5.709113in}{1.993664in}}{\pgfqpoint{5.704723in}{1.983065in}}{\pgfqpoint{5.704723in}{1.972015in}}%
\pgfpathcurveto{\pgfqpoint{5.704723in}{1.960965in}}{\pgfqpoint{5.709113in}{1.950366in}}{\pgfqpoint{5.716927in}{1.942552in}}%
\pgfpathcurveto{\pgfqpoint{5.724740in}{1.934739in}}{\pgfqpoint{5.735339in}{1.930348in}}{\pgfqpoint{5.746389in}{1.930348in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.930348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=1.935557in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gyroid resin Data \cite{schneider_comparative_2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{1.722015in}}%
\pgfpathcurveto{\pgfqpoint{5.757439in}{1.722015in}}{\pgfqpoint{5.768038in}{1.726406in}}{\pgfqpoint{5.775852in}{1.734219in}}%
\pgfpathcurveto{\pgfqpoint{5.783666in}{1.742033in}}{\pgfqpoint{5.788056in}{1.752632in}}{\pgfqpoint{5.788056in}{1.763682in}}%
\pgfpathcurveto{\pgfqpoint{5.788056in}{1.774732in}}{\pgfqpoint{5.783666in}{1.785331in}}{\pgfqpoint{5.775852in}{1.793145in}}%
\pgfpathcurveto{\pgfqpoint{5.768038in}{1.800958in}}{\pgfqpoint{5.757439in}{1.805349in}}{\pgfqpoint{5.746389in}{1.805349in}}%
\pgfpathcurveto{\pgfqpoint{5.735339in}{1.805349in}}{\pgfqpoint{5.724740in}{1.800958in}}{\pgfqpoint{5.716927in}{1.793145in}}%
\pgfpathcurveto{\pgfqpoint{5.709113in}{1.785331in}}{\pgfqpoint{5.704723in}{1.774732in}}{\pgfqpoint{5.704723in}{1.763682in}}%
\pgfpathcurveto{\pgfqpoint{5.704723in}{1.752632in}}{\pgfqpoint{5.709113in}{1.742033in}}{\pgfqpoint{5.716927in}{1.734219in}}%
\pgfpathcurveto{\pgfqpoint{5.724740in}{1.726406in}}{\pgfqpoint{5.735339in}{1.722015in}}{\pgfqpoint{5.746389in}{1.722015in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.722015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=1.727224in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gyroid resin Data \cite{schneider_comparative_2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704723in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{1.513682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=1.518891in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hollow Ni lattices Data \cite{schaedler_designing_2014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{1.388683in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.388683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=1.310558in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aluminium lattices impact Data \cite{schaedler_designing_2014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{1.180350in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{1.180350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=1.102225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aluminium lattices static Data \cite{schaedler_designing_2014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732500in}{0.888683in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.888683in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.972017in}}%
\pgfpathlineto{\pgfqpoint{5.732500in}{0.972017in}}%
\pgfpathlineto{\pgfqpoint{5.732500in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{5.732500in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{5.732500in}{0.888683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=0.893892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cubic hollow Ni-Boron lattices Data \cite{mieszala_micromechanics_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{5.781745in}{0.722017in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{5.711034in}{0.722017in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{0.663091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=0.685558in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Honeycomb Data \cite{mieszala_micromechanics_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704723in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.472017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=0.477225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FCC hollow Data \cite{mieszala_micromechanics_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746389in}{0.347017in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{0.326184in}}%
\pgfpathlineto{\pgfqpoint{5.710305in}{0.284517in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{0.263684in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{0.284517in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{0.326184in}}%
\pgfpathlineto{\pgfqpoint{5.746389in}{0.347017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996389in,y=0.268892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aluminium foam Data \cite{de_sousa_assessing_2012}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

